Theory and Implementation of Complex-Valued Neural Networks

This work explains in detail the theory behind Complex-Valued Neural Network (CVNN), including Wirtinger calculus, complex backpropagation, and basic modules such as complex layers, complex activation functions, or complex weight initialization. We also show the impact of not adapting the weight initialization correctly to the complex domain. This work presents a strong focus on the implementation of such modules on Python using cvnn toolbox. We also perform simulations on real-valued data, casting to the complex domain by means of the Hilbert Transform, and verifying the potential interest of CVNN even for non-complex data.

==> montecarlo_test_accuracy_box_plot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=2.5,
xtick style={color=black},
xtick={0,1,2},
xticklabels={$\cdot \sqrt{2}$,original, $/2$},
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.486162946428571, ymax=0.560265625,
ytick style={color=black},
ymajorgrids,
ytick={0.48,0.49,0.5,0.51,0.52,0.53,0.54,0.55,0.56,0.57},
yticklabels={0.48,0.49,0.50,0.51,0.52,0.53,0.54,0.55,0.56,0.57}
]
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:-0.4,0.5228125)
--(axis cs:0.4,0.5228125)
--(axis cs:0.4,0.527633928571429)
--(axis cs:-0.4,0.527633928571429)
--(axis cs:-0.4,0.5228125)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:0.6,0.546216517857143)
--(axis cs:1.4,0.546216517857143)
--(axis cs:1.4,0.5519140625)
--(axis cs:0.6,0.5519140625)
--(axis cs:0.6,0.546216517857143)
--cycle;
\path [draw=color2, fill=color2, opacity=0.3, semithick]
(axis cs:1.6,0.512857142857143)
--(axis cs:2.4,0.512857142857143)
--(axis cs:2.4,0.525150669642857)
--(axis cs:1.6,0.525150669642857)
--(axis cs:1.6,0.512857142857143)
--cycle;
\addplot [semithick, color0]
table {%
0 0.5228125
0 0.518973214285714
};
\addplot [semithick, color0]
table {%
0 0.527633928571429
0 0.531919642857143
};
\addplot [semithick, color0]
table {%
-0.2 0.518973214285714
0.2 0.518973214285714
};
\addplot [semithick, color0]
table {%
-0.2 0.531919642857143
0.2 0.531919642857143
};
\addplot [semithick, color1]
table {%
1 0.546216517857143
1 0.541071428571429
};
\addplot [semithick, color1]
table {%
1 0.5519140625
1 0.556897321428571
};
\addplot [semithick, color1]
table {%
0.8 0.541071428571429
1.2 0.541071428571429
};
\addplot [semithick, color1]
table {%
0.8 0.556897321428571
1.2 0.556897321428571
};
\addplot [semithick, color2]
table {%
2 0.512857142857143
2 0.494888392857143
};
\addplot [semithick, color2]
table {%
2 0.525150669642857
2 0.53375
};
\addplot [semithick, color2]
table {%
1.8 0.494888392857143
2.2 0.494888392857143
};
\addplot [semithick, color2]
table {%
1.8 0.53375
2.2 0.53375
};
\addplot [color2, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
2 0.48953125
2 0.490022321428571
2 0.492767857142857
};
\addplot [semithick, color0]
table {%
-0.4 0.524921875
0.4 0.524921875
};
\addplot [semithick, color1]
table {%
0.6 0.549341517857143
1.4 0.549341517857143
};
\addplot [semithick, color2]
table {%
1.6 0.522957589285714
2.4 0.522957589285714
};
\end{axis}

\end{tikzpicture}


==> montecarlo_test_accuracy_box_plot_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.194607843137255,0.453431372549019,0.632843137254902}
\definecolor{color1}{rgb}{0.881862745098039,0.505392156862745,0.173039215686275}
\definecolor{color2}{rgb}{0.229411764705882,0.570588235294118,0.229411764705882}
\definecolor{color3}{rgb}{0.75343137254902,0.238725490196078,0.241666666666667}
\definecolor{color4}{rgb}{0.578431372549019,0.446078431372549,0.699019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Initialization Technique},
ymajorgrids,
xmin=-0.5, xmax=4.5,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabels={$GU$,$GN$,$GU_C$,$HU$,$HN$},
y grid style={white!69.0196078431373!black},
ylabel={test accuracy},
ymin=0.520900669642857, ymax=0.560014508928571,
ytick style={color=black},
ytick={0.52,0.525,0.53,0.535,0.54,0.545,0.55,0.555,0.56,0.565},
yticklabels={0.520,0.525,0.530,0.535,0.540,0.545,0.550,0.555,0.560,0.565}
]
\path [draw=color0, fill=color0, opacity=0.3, semithick]
(axis cs:-0.4,0.545401785714286)
--(axis cs:0.4,0.545401785714286)
--(axis cs:0.4,0.5504296875)
--(axis cs:-0.4,0.5504296875)
--(axis cs:-0.4,0.545401785714286)
--cycle;
\path [draw=color1, fill=color1, opacity=0.3, semithick]
(axis cs:0.6,0.545518973214286)
--(axis cs:1.4,0.545518973214286)
--(axis cs:1.4,0.550401785714286)
--(axis cs:0.6,0.550401785714286)
--(axis cs:0.6,0.545518973214286)
--cycle;
\path [draw=color2, fill=color2, opacity=0.3, semithick]
(axis cs:1.6,0.5395703125)
--(axis cs:2.4,0.5395703125)
--(axis cs:2.4,0.544241071428571)
--(axis cs:1.6,0.544241071428571)
--(axis cs:1.6,0.5395703125)
--cycle;
\path [draw=color3, fill=color3, opacity=0.3, semithick]
(axis cs:2.6,0.531529017857143)
--(axis cs:3.4,0.531529017857143)
--(axis cs:3.4,0.536143973214286)
--(axis cs:2.6,0.536143973214286)
--(axis cs:2.6,0.531529017857143)
--cycle;
\path [draw=color4, fill=color4, opacity=0.3, semithick]
(axis cs:3.6,0.531277901785714)
--(axis cs:4.4,0.531277901785714)
--(axis cs:4.4,0.536004464285714)
--(axis cs:3.6,0.536004464285714)
--(axis cs:3.6,0.531277901785714)
--cycle;
\addplot [semithick, color0]
table {%
0 0.545401785714286
0 0.538638392857143
};
\addplot [semithick, color0]
table {%
0 0.5504296875
0 0.557209821428571
};
\addplot [semithick, color0]
table {%
-0.2 0.538638392857143
0.2 0.538638392857143
};
\addplot [semithick, color0]
table {%
-0.2 0.557209821428571
0.2 0.557209821428571
};
\addplot [color0, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
0 0.558236607142857
};
\addplot [semithick, color1]
table {%
1 0.545518973214286
1 0.539375
};
\addplot [semithick, color1]
table {%
1 0.550401785714286
1 0.557678571428571
};
\addplot [semithick, color1]
table {%
0.8 0.539375
1.2 0.539375
};
\addplot [semithick, color1]
table {%
0.8 0.557678571428571
1.2 0.557678571428571
};
\addplot [color1, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
1 0.537790178571429
1 0.537901785714286
1 0.537723214285714
1 0.537991071428571
1 0.537946428571429
1 0.557924107142857
};
\addplot [semithick, color2]
table {%
2 0.5395703125
2 0.5328125
};
\addplot [semithick, color2]
table {%
2 0.544241071428571
2 0.550535714285714
};
\addplot [semithick, color2]
table {%
1.8 0.5328125
2.2 0.5328125
};
\addplot [semithick, color2]
table {%
1.8 0.550535714285714
2.2 0.550535714285714
};
\addplot [color2, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
2 0.532053571428571
2 0.53078125
2 0.5321875
2 0.532165178571429
2 0.5321875
2 0.531941964285714
};
\addplot [semithick, color3]
table {%
3 0.531529017857143
3 0.5246875
};
\addplot [semithick, color3]
table {%
3 0.536143973214286
3 0.542455357142857
};
\addplot [semithick, color3]
table {%
2.8 0.5246875
3.2 0.5246875
};
\addplot [semithick, color3]
table {%
2.8 0.542455357142857
3.2 0.542455357142857
};
\addplot [color3, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
3 0.523348214285714
3 0.524263392857143
};
\addplot [semithick, color4]
table {%
4 0.531277901785714
4 0.524642857142857
};
\addplot [semithick, color4]
table {%
4 0.536004464285714
4 0.543058035714286
};
\addplot [semithick, color4]
table {%
3.8 0.524642857142857
4.2 0.524642857142857
};
\addplot [semithick, color4]
table {%
3.8 0.543058035714286
4.2 0.543058035714286
};
\addplot [color4, mark=diamond*, mark size=2.5, mark options={solid}, only marks]
table {%
4 0.522678571428571
};
\addplot [semithick, color0]
table {%
-0.4 0.548080357142857
0.4 0.548080357142857
};
\addplot [semithick, color1]
table {%
0.6 0.548035714285714
1.4 0.548035714285714
};
\addplot [semithick, color2]
table {%
1.6 0.542020089285714
2.4 0.542020089285714
};
\addplot [semithick, color3]
table {%
2.6 0.533917410714286
3.4 0.533917410714286
};
\addplot [semithick, color4]
table {%
3.6 0.533426339285714
4.4 0.533426339285714
};
\end{axis}

\end{tikzpicture}

